Type-Directed Synthesis of Products

Software synthesis - the process of generating complete, general-purpose programs from specifications - has become a hot research topic in the past few years. For decades the problem was thought to be insurmountable: the search space of possible programs is far too massive to efficiently traverse. Advances in efficient constraint solving have overcome this barrier, enabling a new generation of effective synthesis systems. Most existing systems compile synthesis tasks down to low-level SMT instances, sacrificing high-level semantic information while solving only first-order problems (i.e., filling integer holes). Recent work takes an alternative approach, using the Curry-Howard isomorphism and techniques from automated theorem proving to construct higher-order programs with algebraic datatypes. My thesis involved extending this type-directed synthesis engine to handle product types, which required significant modifications to both the underlying theory and the tool itself. Product types streamline other language features, eliminating variable-arity constructors among other workarounds employed in the original synthesis system. A form of logical conjunction, products are invertible, making it possible to equip the synthesis system with an efficient theorem-proving technique called focusing that eliminates many of the nondeterministic choices inherent in proof search. These theoretical enhancements informed a new version of the type-directed synthesis prototype implementation, which remained performance-competitive with the original synthesizer. A significant advantage of the type-directed synthesis framework is its extensibility; this thesis is a roadmap for future such efforts to increase the expressive power of the system.

==> focusing-rules.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%                                                         %%
%%     FOCUSING RULES                                      %%
%%                                                         %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{gather*}
\boxed{\IFocus[
    \RefineCtx[\CtorCtx_1][\TypeCtx_1][\AuxCtx_1][\FocusCtx_1][\WorldCtx_1]
  ][\RefineCtx[\CtorCtx_2][\TypeCtx_2][\AuxCtx_2][\FocusCtx_2][\WorldCtx_2]
  ]
} \\ \\
%
\inferrule[Focus-Unit]{
}{
    \IFocus[
        \RefineCtx[\CtorCtx][\TypeCtx][\AuxCtx][\FocusCtx, \HasType[\Elim][\TUnit]][\WorldCtx]
      ][\RefineCtx[\CtorCtx][\TypeCtx, \HasType[\Elim][\TUnit]][\AuxCtx][\FocusCtx][\WorldCtx]]
} ~~~~~~~~~~
%
\inferrule[Focus-Base]{
}{
    \IFocus[
        \RefineCtx[\CtorCtx][\TypeCtx][\AuxCtx][\FocusCtx, \HasType[\Elim][\TBase]][\WorldCtx]
      ][\RefineCtx[\CtorCtx][\TypeCtx, \HasType[\Elim][\TBase]][\AuxCtx][\FocusCtx][\WorldCtx]]
} \\ \\
%
\inferrule[Focus-Fun]{
}{
    \IFocus[
        \RefineCtx[\CtorCtx][\TypeCtx][\AuxCtx
                 ][\FocusCtx, \HasType[\Elim][\TFunc{\DType_1}{\DType_2}]][\WorldCtx]
      ][\RefineCtx[\CtorCtx][\TypeCtx, \HasType[\Elim][\TFunc{\DType_1}{\DType_2}]
                 ][\AuxCtx][\FocusCtx][\WorldCtx]]
} \\ \\
%
\inferrule[Focus-Tuple]{
}{
      \RefineCtx[\CtorCtx
            ][\TypeCtx
            ][\AuxCtx
            ][\FocusCtx, \HasType[\Elim][\TTuple{\DType_1 \TStar ... \TStar \DType_m}]
            ][\Overbar{i \in n}{\World[\ExamCtx_i,
                                        \Refines[\Elim][\ETuple[\Intro_{(i, 1)}, ..., \Intro_{(i, m)}]]
                                      ][\Exam_i]
                                }
            ] 
    \Longrightarrow \\
    \RefineCtx[\CtorCtx
            ][\TypeCtx
            ][\AuxCtx, \HasType[\Elim][\TTuple{\DType_1 \TStar ... \TStar \DType_m}]
            ][\FocusCtx, \Overbar{j \in m}{\HasType[\EProj[j][\Elim]][\DType_j]}
            ][\Overbar{i \in n}{\World[\ExamCtx_i,
                                       \Overbar{j \in m}{\Refines[\EProj[j][\Elim]][\Intro_{(i, j)}]}
                                     ][\Exam_i]
                               }
            ]
}
\end{gather*}


==> products-rules.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%                                                         %%
%%     IREFINEMENT RULES                                   %%
%%                                                         %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{gather*}
\boxed{\Refine[\CtorCtx][\TypeCtx][\hlm{\AuxCtx}][\hlm{\FocusCtx}]} \\ \\
%
\inferrule[IRefine-Guess]{
    \EGuess[\CtorCtx][\TypeCtx][\AuxCtx][\cdot][\TBase][\Elim] \\
    \forall i \in n,~ \ExamCtx_i(\Elim) \SssStar \Exam_i
}{
    \Refine[\CtorCtx][\TypeCtx][\AuxCtx][\cdot][\Overbar{i \in n}{\World[\ExamCtx_i][\Exam_i]}][\TBase][\Elim]
} ~~~~~~~~~~~~~~~~~~~~~~~~~
%
\hlm{
\inferrule[IRefine-Unit]{
}{
    \Refine[\CtorCtx][\TypeCtx][\AuxCtx][\cdot][\Overbar{i \in n}{\World[\ExamCtx_i][\EUnit]}][\TUnit][\EUnit]
}
} \\ \\
%
\inferrule[IRefine-Fix]{
    \Refine[\CtorCtx
          ][\TypeCtx
          ][\AuxCtx][\HasType[\DFun][\TFunc{\DType_1}{\DType_2}], \HasType[\DVar][\DType_1]
          ][\Overbar{(i, k) \in (n, m_i)}{\World[\ExamCtx_i,
                                             \Refines[f][\Overbar{j \in m_i}{\DVal_{(i, j)}
                                                         \Rightarrow \DExam_{(i, j)}}],
                                             \Refines[x][\DVal_{(i, k)}]
                                           ][\DExam_{(i, k)}]}
          ][\DType_2
          ][\Intro]
}{
    \Refine[\CtorCtx
          ][\TypeCtx
          ][\AuxCtx][\cdot
          ][\Overbar{i \in n}{\World[\ExamCtx_i
                                   ][\Overbar{j \in m_i}{\DVal_{(i, j)} \Rightarrow \DExam_{(i, j)}}]}
          ][\TFunc{\DType_1}{\DType_2}
          ][\EFix[f][x][\DType_1][\DType_2][\Intro]]
} \\ \\
%
\hlm{
\inferrule[IRefine-Ctor]{
    \HasType[\DCtor][\TFunc{\DType}{\TBase}] \in \CtorCtx \\
    \Refine[\CtorCtx][\TypeCtx][\AuxCtx][\cdot
          ][\Overbar{i \in n}{\World[\ExamCtx_i][\Exam_i]}][\DType][\Intro]
}{
    \Refine[\CtorCtx][\TypeCtx][\AuxCtx][\cdot
          ][\Overbar{i \in n}{\World[\ExamCtx_i][\ECtor[\DCtor][\Exam_i]]}][\TBase][\ECtor[\DCtor][\Intro]]
}
} ~~~~~~
%
\hlm{
\inferrule[IRefine-Tuple]{
    \forall i \in m,~ \Refine[\CtorCtx][\TypeCtx][\AuxCtx][\cdot
                            ][\Overbar{j \in n}{\World[\ExamCtx_j][\Exam_{(i, j)}]}
                            ][\DType_i][I_i]
}{
    \Refine[\CtorCtx][\TypeCtx][\AuxCtx][\cdot
          ][\Overbar{j \in n}{\World[\ExamCtx_j
                                   ][\ETuple[\Exam_{(1, j)}, ..., \Exam_{(m, j)}]]
                             }
          ][\TTuple{\DType_1 \TStar ... \TStar \DType_m}
          ][\ETupleRange{\Intro}]
}
} \\ \\
%
\hlm{
\inferrule[IRefine-Match]{
    \EGuess[\CtorCtx][\TypeCtx][\AuxCtx][\cdot][\TBase][\Elim] \\
    \forall j \in m, ~\HasType[\DCtor_j][\TFunc{\DType_j}{\TBase}] \in \CtorCtx \\
    \forall j \in m, ~\Refine[\CtorCtx][\TypeCtx][\AuxCtx][\HasType[\DVar][\DType_j]
                             ][\{\World[\ExamCtx_i, \Refines[\DVar][\DVal]][\Exam_i]~\big|~
                               \ExamCtx_i(\Elim) \SssStar \DCtor_j~\DVal\}
                              ][\DType][\Intro_j]
}{
    \Refine[\CtorCtx][\TypeCtx][\AuxCtx][\cdot
          ][\Overbar{i \in n}{\World[\ExamCtx_i][\Exam_i]}][\DType
          ][\EMatch[\Elim][\Overbar{j \in m}{\DCtor_j~\DVar \rightarrow \Intro_j}]]
}
} \\ \\
%
\hlm{
\inferrule[IRefine-Focus]{
    \IFocus[
        \RefineCtx[\CtorCtx_1][\TypeCtx_1][\AuxCtx_1][\FocusCtx_1][\WorldCtx_1]
    ][  \RefineCtx[\CtorCtx_2][\TypeCtx_2][\AuxCtx_2][\FocusCtx_2][\WorldCtx_2]
    ]
    \\
    \Refine[\CtorCtx_2][\TypeCtx_2][\AuxCtx_2][\FocusCtx_2][\WorldCtx_2][\DType][\Intro]
}{
    \Refine[\CtorCtx_1][\TypeCtx_1][\AuxCtx_1][\FocusCtx_1][\WorldCtx_1][\DType][\Intro]
}
}
\end{gather*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%                                                         %%
%%     EGUESS RULES                                        %%
%%                                                         %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{gather*}
%
\boxed{\EGuess[\CtorCtx][\TypeCtx][\hlm{\AuxCtx}][\hlm{\FocusCtx}][\DType][\Elim]} \\ \\
%
\hlm{
\inferrule[EGuess-Ctx]{
    \HasType[\Elim][\TBase] \in \TypeCtx
}{
    \EGuess[\CtorCtx][\TypeCtx][\AuxCtx][\cdot][\TBase][\Elim]
}
} ~~~~~~~~~~~~~~~~~~~~~
%
\hlm{
\inferrule[EGuess-App]{
    \Refine[\CtorCtx][\TypeCtx, \HasType[\Elim_1][\TFunc{\DType_1}{\DType_2}]
          ][\AuxCtx][\cdot][\cdot][\DType_1][\Intro_1] \\
    \EGuess[\CtorCtx][\TypeCtx, \HasType[\Elim_1][\TFunc{\DType_1}{\DType_2}]
          ][\AuxCtx][\HasType[\EApp[\Elim_1][\Intro_1]][\DType_2]][\DType][\Elim]
}{
    \EGuess[\CtorCtx][\TypeCtx, \HasType[\Elim_1][\TFunc{\DType_1}{\DType_2}]
          ][\AuxCtx][\cdot][\DType][\Elim]
}
} \\ \\
%
\hlm{
\inferrule[EGuess-Focus]{
    \IFocus[
        \RefineCtx[\CtorCtx_1][\TypeCtx_1][\AuxCtx_1][\FocusCtx_1][\cdot]
    ][  \RefineCtx[\CtorCtx_2][\TypeCtx_2][\AuxCtx_2][\FocusCtx_2][\cdot]
    ]
    \\
    \EGuess[\CtorCtx_2][\TypeCtx_2][\AuxCtx_2][\FocusCtx_2][\DType][\Elim]
}{
    \EGuess[\CtorCtx_1][\TypeCtx_1][\AuxCtx_1][\FocusCtx_1][\DType][\Elim]
}
}
%
\end{gather*}

==> tds-rules.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%                                                         %%
%%     IREFINEMENT RULES                                   %%
%%                                                         %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{gather*}
\boxed{\RefineO} \\ \\
\inferrule[IRefine-Guess]{
    \EGuessO[\CtorCtx][\TypeCtx][\TBase][\Elim] \\
    \forall i \in n,~ \ExamCtx_i(\Elim) \SssStar \Exam_i
}{
    \RefineO[\CtorCtx][\TypeCtx][\Overbar{i \in n}{\World[\ExamCtx_i][\Exam_i]}][\TBase][\Elim]
}~~~~~~~~~~~~~~
%
%
%
\inferrule[IRefine-Ctor]{
    \HasType[\DCtor][\TFunc{\DType_1 \TStar ... \TStar \DType_m}{\TBase}] \in \CtorCtx \\
    \forall j \in m, \RefineO[\CtorCtx][\TypeCtx
          ][\Overbar{i \in n}{\World[\ExamCtx_i][\Exam_{(i, j)}]}][\DType_j][\Intro_j]
}{
    \RefineO[\CtorCtx][\TypeCtx
          ][\Overbar{i \in n}{\World[\ExamCtx_i][\ECtor[\DCtor][(\Exam_{(i, 1)}, ..., \Intro_{(i, m)})
         ]]}][\TBase][\ECtor[\DCtor][\ETupleRange{\Intro}]]
} \\ \\
%
\inferrule[IRefine-Fix]{
    \RefineO[\CtorCtx
          ][\TypeCtx, \HasType[\DFun][\TFunc{\DType_1}{\DType_2}], \HasType[\DVar][\DType_1]
          ][\Overbar{(i, k) \in (n, m_i)}{\World[\ExamCtx_i,
                                             \Refines[f][\Overbar{j \in m_i}{\DVal_{(i, j)}
                                                         \Rightarrow \DExam_{(i, j)}}],
                                             \Refines[x][\DVal_{(i, k)}]
                                           ][\DExam_{(i, k)}]}
          ][\DType_2
          ][\Intro]
}{
    \RefineO[\CtorCtx
          ][\TypeCtx
          ][\Overbar{i \in n}{\World[\ExamCtx_i
                                   ][\Overbar{j \in m_i}{\DVal_{(i, j)} \Rightarrow \DExam_{(i, j)}}]}
          ][\TFunc{\DType_1}{\DType_2}
          ][\EFix[f][x][\DType_1][\DType_2][\Intro]]
} \\ \\
%
\inferrule[IRefine-Match]{
    \EGuessO[\CtorCtx][\TypeCtx][\TBase][\Elim] \\
    \forall j \in m, ~\HasType[\DCtor_j][\TFunc{\DType_{(j, 1)} \TStar ... \TStar \DType_{(j, l)}}{\TBase}] \in \CtorCtx \\
    \forall j \in m, ~\RefineO[\CtorCtx][\TypeCtx, \HasType[\DVar][\DType_{(j, 1)}], ...,
                                                   \HasType[\DVar][\DType_{(j, l)}]
                             ][\{\World[\ExamCtx_i, \Refines[\DVar_1][\DVal_1], ...,
                                                    \Refines[\DVar_l][\DVal_l]
                                       ][\Exam_i]
                               ~\big|~
                               \ExamCtx_i(\Elim) \SssStar \DCtor_j~(\DVal_1, ..., \DVal_l)\}
                             ][\DType][\Intro_j]
}{
    \RefineO[\CtorCtx][\TypeCtx
          ][\Overbar{i \in n}{\World[\ExamCtx_i][\Exam_i]}][\DType
          ][\EMatch[\Elim][\Overbar{j \in m}{\DCtor_j~(\DVar_1, ..., \DVar_l) \rightarrow \Intro_j}]]
}
%
%
\end{gather*}

\begin{gather*}
\boxed{\EGuessO[\CtorCtx][\TypeCtx][\DType][\Elim]}\\ \\
%
\inferrule[EGuess-Ctx]{
    \HasType[\DVar][\DType] \in \TypeCtx
}{
    \EGuessO[\CtorCtx][\TypeCtx][\DType][\DVar]
}~~~~~~~~~~~~~~~~~~~~
%
\inferrule[EGuess-App]{
    \EGuessO[\CtorCtx][\TypeCtx][\TFunc{\DType_1}{\DType}][\Elim] \\
    \RefineO[\CtorCtx][\TypeCtx][\cdot][\DType_1][\Intro]
}{
    \EGuessO[\CtorCtx][\TypeCtx][\DType][\EApp[\Elim][\Intro]]
}
%
\end{gather*}
